The Double Entropy Fit Index (DEFI): An Information-Theoretic Approach to Dimensionality Reduction and Clustering

We introduce the Double-Entropy Fit Index (DEFI), a regularized information-theoretic criterion for selecting among candidate graph partitions and reduced representations. DEFI couples entropy-based compression with relevance preservation and penalizes model dimensionality, cluster imbalance, and partition fragmentation. An exact R\'enyi-2 entropy identity shows that partitioning alters both spectral concentration and graph-volume normalization, explaining why unregularized entropy minimization can favor degenerate solutions. Across a 243-condition population-analytic factor recovery benchmark, DEFI achieved an overall exact recovery rate of 97.2\% (versus 75.0\% for EGA-TMFG, 45.8\% for TEFI on von Neumann entropy). In controlled local candidate batteries (distinguishing the true model from adjacent $K \pm 1$ and factor-split alternatives), DEFI identified the correct partition in 99.2\% of replications. Across ten clustering benchmarks, DEFI-guided Gaussian mixtures achieved a mean ARI of 0.929, exceeding HDBSCAN (0.809), Ward clustering (0.700), and conventional GMM criteria (0.501-0.580), with gains concentrating where standard criteria over-extract components.

==> figs/DEFIDiagram.tex <==
% -----------------------------------------------------------------------------
% Modern Scientific Palette (High-Contrast, Accessible, Publication-Grade)
% -----------------------------------------------------------------------------
\definecolor{slateBg}{RGB}{248, 250, 252}
\definecolor{slateBorder}{RGB}{203, 213, 225}
\definecolor{slateText}{RGB}{51, 65, 85}
\definecolor{slateDark}{RGB}{15, 23, 42}
\definecolor{slateMuted}{RGB}{100, 116, 139}

% Pillar 1: Spectral (Modern Indigo / Cobalt)
\definecolor{spectralFill}{RGB}{239, 246, 255}
\definecolor{spectralBorder}{RGB}{59, 130, 246}
\definecolor{spectralDark}{RGB}{29, 78, 216}

% Pillar 2: Entropy (Modern Emerald / Jade)
\definecolor{entropyFill}{RGB}{236, 253, 245}
\definecolor{entropyBorder}{RGB}{16, 185, 129}
\definecolor{entropyDark}{RGB}{4, 120, 87}

% Pillar 3: Stability (Modern Amber / Warm Ochre)
\definecolor{crossFill}{RGB}{255, 251, 235}
\definecolor{crossBorder}{RGB}{245, 158, 11}
\definecolor{crossDark}{RGB}{180, 83, 9}

% Pillar 4: Guards (Modern Violet / Amethyst)
\definecolor{guardsFill}{RGB}{245, 243, 255}
\definecolor{guardsBorder}{RGB}{139, 92, 246}
\definecolor{guardsDark}{RGB}{109, 40, 217}

% Objective & Optimizer
\definecolor{objFill}{RGB}{240, 247, 255}
\definecolor{objBorder}{RGB}{37, 99, 235}
\definecolor{objDark}{RGB}{30, 58, 138}

\definecolor{cmaFill}{RGB}{255, 241, 242}
\definecolor{cmaBorder}{RGB}{244, 63, 94}
\definecolor{cmaDark}{RGB}{159, 18, 57}


\begin{tikzpicture}[
  >=Stealth,
  font=\sffamily,
  % --- Modern Section Header Badges ---
  headerbadge/.style={
    font=\bfseries\scriptsize\sffamily,
    text=slateDark,
    fill=slateBg,
    draw=slateBorder,
    line width=0.65pt,
    rounded corners=3pt,
    inner xsep=9pt,
    inner ysep=3.5pt
  },
  % --- Input Node Style ---
  inputnode/.style={
    draw=slateBorder,
    fill=slateBg,
    line width=0.85pt,
    rounded corners=3.5pt,
    text width=3.3cm,
    minimum height=0.70cm,
    align=center,
    font=\small\sffamily,
    text=slateDark,
    inner sep=3.5pt
  },
  % --- Processing Pillar Style ---
  pillarnode/.style={
    line width=0.95pt,
    rounded corners=3.5pt,
    text width=7.4cm,
    align=center,
    inner sep=5pt,
    font=\small\sffamily
  },
  % --- Objective & Optimizer Hero Cards ---
  objnode/.style={
    draw=objBorder,
    fill=objFill,
    line width=1.15pt,
    rounded corners=4.5pt,
    text width=3.5cm,
    align=center,
    inner sep=6pt
  },
  cmanode/.style={
    draw=cmaBorder,
    fill=cmaFill,
    line width=1.15pt,
    rounded corners=4.5pt,
    text width=3.5cm,
    align=center,
    inner sep=5pt
  },
  % --- Flow & Feedback Connectors ---
  flowarrow/.style={
    ->,
    line width=0.95pt
  },
  feedbackarrow/.style={
    ->,
    dashed,
    draw=slateMuted,
    line width=1.05pt
  }
]

  % =========================================================
  % 1. PROCESSING PILLARS (Middle Column, x = 8.55)
  % =========================================================
  % Pillar 1: Spectral Compression
  \node[pillarnode, draw=spectralBorder, fill=spectralFill] (p_spectral) at (8.55, 3.55) {%
    \textbf{\color{spectralDark}Spectral Compression} \textmd{($\Delta H_\alpha$)}\\[1.2pt]
    \footnotesize\color{slateText} full Laplacian $\mathbf{L}$ vs.\ partitioned Laplacian $\widetilde{\mathbf{L}}$%
  };

  % Pillar 2: Representation Complexity
  \node[pillarnode, draw=entropyBorder, fill=entropyFill, below=0.12cm of p_spectral] (p_entropy) {%
    \textbf{\color{entropyDark}Representation Complexity} \textmd{($\widehat{H}_N$)}\\[1.2pt]
    \footnotesize\color{slateText} empirical entropy of proportions $\hat{p}_T$%
  };

  % Pillar 3: Cross-View Stability Anchor (Relevance View)
  \node[pillarnode, draw=crossBorder, fill=crossFill, below=0.12cm of p_entropy] (p_crossview) {%
    \textbf{\color{crossDark}Cross-View Stability Anchor} \textmd{($\widehat{I}_N$)}\\[1.2pt]
    \footnotesize\color{slateText} mutual information contingency table with auxiliary $Y$%
  };

  % Pillar 4: Structural Guards
  \node[pillarnode, draw=guardsBorder, fill=guardsFill, below=0.12cm of p_crossview] (p_guards) {%
    \textbf{\color{guardsDark}Structural Guards} \textmd{($\Omega_{\mathrm{guards}}$)}\\[1.2pt]
    \footnotesize\color{slateText} hinge floor $\Omega_{\mathrm{floor}}$, fragmentation count $\Omega_{\mathrm{frag}}$,\\[-1pt]
    \footnotesize\color{slateText} BIC penalties $\Omega_N / \Omega_P$, normalized cut $\Omega_{\mathrm{graph}}$%
  };

  % =========================================================
  % 2. INPUT CHANNELS (Left Column, x = 1.65)
  % =========================================================
  \node[inputnode] (in_X) at (1.65, 3.55) {Data Matrix $\mathbf{X}$};
  \node[inputnode, below=0.14cm of in_X] (in_W) {Affinity Graph $\mathbf{W}(\sigma)$};
  \node[inputnode, below=0.14cm of in_W] (in_T) {Candidate Partition $T$};
  \node[inputnode, below=0.14cm of in_T] (in_Y) {Auxiliary View $\widetilde{\mathbf{X}} \to Y$};

  % Clean bounded container for Inputs
  \begin{scope}[on background layer]
    \node[
      draw=slateBorder,
      dashed,
      line width=0.8pt,
      rounded corners=4pt,
      inner xsep=6pt,
      inner ysep=5pt,
      fit=(in_X) (in_W) (in_T) (in_Y)
    ] (inputs_box) {};
  \end{scope}

  % =========================================================
  % 3. UNIFICATION & OPTIMIZATION (Right Column, x = 16.35)
  % =========================================================
  \coordinate (pillar_midpoint) at ($(p_spectral.north)!0.42!(p_guards.south)$);

  % Scalar Objective Box
  \node[objnode] (obj_box) at (16.35, 0 |- pillar_midpoint) {%
    \scriptsize\bfseries\color{objDark}\textsc{Scalar Objective}\\[2.5pt]
    \Large $\widehat{J}_{\mathrm{DEFI}}(T; \boldsymbol{\theta})$%
  };

  % CMA-ES Optimizer Box
  \node[cmanode, below=0.60cm of obj_box] (cma_box) {%
    \textbf{\color{cmaDark}CMA-ES Optimizer}\\[2pt]
    \scriptsize\color{slateMuted}Coordinate Search Space%
  };

  % Outer Unification Container
  \begin{scope}[on background layer]
    \node[
      draw=objBorder!40,
      rounded corners=5pt,
      line width=0.85pt,
      inner xsep=8pt,
      inner ysep=9pt,
      fit=(obj_box) (cma_box)
    ] (unif_box) {};
  \end{scope}

  % Loss Evaluation Feed
  \draw[flowarrow, draw=objBorder, line width=1.1pt] (obj_box.south) -- (cma_box.north)
    node[
      midway,
      right=4pt,
      font=\scriptsize\bfseries\sffamily,
      text=slateDark,
      fill=white,
      inner xsep=4pt,
      inner ysep=1.5pt,
      rounded corners=2pt,
      draw=slateBorder!60
    ] {Loss Evaluation};

  % =========================================================
  % 4. COLUMN HEADERS
  % =========================================================
  \coordinate (hdr_baseline) at ([yshift=0.52cm]p_spectral.north);
  \node[headerbadge] at (inputs_box.center |- hdr_baseline) {INPUT CHANNELS};
  \node[headerbadge] at (p_spectral.center |- hdr_baseline) {PROCESSING PILLARS};
  \node[headerbadge] at (unif_box.center |- hdr_baseline) {UNIFICATION \& OPTIMIZATION};

  % =========================================================
  % 5. LOGICAL ROUTING: INPUTS -> PILLARS
  % =========================================================
  % -> Pillar 1 (Spectral Compression): Data Matrix X, Affinity Graph W, and Candidate Partition T
  \draw[flowarrow, draw=spectralBorder] (in_X.east) -- ([yshift=7pt]p_spectral.west);
  \draw[flowarrow, draw=spectralBorder] (in_W.east) to[out=14, in=-170] ([yshift=0pt]p_spectral.west);
  % Direct dependency: Partition T builds the partitioned Laplacian L-tilde
  \draw[flowarrow, draw=spectralBorder] ([yshift=7pt]in_T.east) to[out=26, in=-162] ([yshift=-7pt]p_spectral.west);

  % -> Pillar 2 (Representation Complexity): Candidate Partition T
  \draw[flowarrow, draw=entropyBorder] ([yshift=2pt]in_T.east) to[out=16, in=-170] (p_entropy.west);

  % -> Pillar 3 (Cross-View Stability Anchor): Candidate Partition T
  \draw[flowarrow, draw=crossBorder] ([yshift=-3pt]in_T.east) -- ([yshift=4pt]p_crossview.west);

  % -> Pillar 4 (Structural Guards): Partition T bounds
  \draw[flowarrow, draw=guardsBorder] ([yshift=-7pt]in_T.east) to[out=-18, in=170] (p_guards.west);

  % -> Pillar 3 (Cross-View Stability Anchor): Auxiliary View Y (clean white bridge)
  \draw[line width=3.4pt, white] ([yshift=3pt]in_Y.east) to[out=22, in=-168] ([yshift=-4pt]p_crossview.west);
  \draw[flowarrow, draw=crossBorder] ([yshift=3pt]in_Y.east) to[out=22, in=-168] ([yshift=-4pt]p_crossview.west);

  % =========================================================
  % 6. SIGNED AGGREGATION JUNCTION & FUNNEL BUS
  % =========================================================
  % Signed Summation Hub (Sigma)
  \node[
    circle,
    draw=objBorder,
    fill=white,
    line width=1.1pt,
    minimum size=0.62cm,
    inner sep=0pt
  ] (funnel_hub) at (13.65, 0 |- pillar_midpoint) {\small\bfseries\color{objDark}$\Sigma$};

  % Spectral Compression: Positive (+) penalty term
  \draw[line width=0.95pt, draw=spectralBorder, ->]
    (p_spectral.east) -- ++(0.35, 0)
    .. controls +(0.55, 0) and +(-0.45, 0.22) .. (funnel_hub.135)
    node[pos=0.84, above left=1pt and -2pt, font=\fontsize{7.5}{8}\selectfont\bfseries, text=spectralDark] {$+$};

  % Representation Complexity: Positive (+) penalty term
  \draw[line width=0.95pt, draw=entropyBorder, ->]
    (p_entropy.east) -- ++(0.35, 0)
    .. controls +(0.45, 0) and +(-0.35, 0.08) .. (funnel_hub.165)
    node[pos=0.84, above left=-2pt and 0pt, font=\fontsize{7.5}{8}\selectfont\bfseries, text=entropyDark] {$+$};

  % Cross-View Stability Anchor (Relevance View): Negative (-) information maximization term
  \draw[line width=0.95pt, draw=crossBorder, ->]
    (p_crossview.east) -- ++(0.35, 0)
    .. controls +(0.45, 0) and +(-0.35, -0.08) .. (funnel_hub.195)
    node[pos=0.84, below left=-2pt and 0pt, font=\fontsize{8.5}{9}\selectfont\bfseries, text=cmaBorder] {$-$};

  % Structural Guards: Positive (+) penalty term
  \draw[line width=0.95pt, draw=guardsBorder, ->]
    (p_guards.east) -- ++(0.35, 0)
    .. controls +(0.55, 0) and +(-0.45, -0.22) .. (funnel_hub.225)
    node[pos=0.84, below left=1pt and -2pt, font=\fontsize{7.5}{8}\selectfont\bfseries, text=guardsDark] {$+$};

  % Unified entry into Scalar Objective
  \draw[flowarrow, draw=objBorder, line width=1.2pt] (funnel_hub.east) -- (obj_box.west);

  % =========================================================
  % 7. CLOSED-LOOP OPTIMIZATION FEEDBACK
  % =========================================================
  \coordinate (rail_y) at ([yshift=-0.70cm]p_guards.south);

  \draw[feedbackarrow]
    (cma_box.south) -- (cma_box.south |- rail_y)
    -- coordinate[pos=0.5] (rail_mid) (inputs_box.south |- rail_y)
    -- (inputs_box.south);

  % Floating Chip Badge
  \node[
    font=\scriptsize\sffamily,
    fill=white,
    draw=slateBorder,
    line width=0.8pt,
    rounded corners=10pt,
    inner xsep=10pt,
    inner ysep=3.5pt,
    text=slateDark
  ] at (rail_mid) {\textbf{Optimizer Adjustment:} Adjusts coordinates $(\alpha, \sigma, \gamma)$ and relaxed cluster count $\widetilde{K}$};

\end{tikzpicture}%
